KITE: KV-Invariant Transformer Expansion for Efficient Agentic LLM Scaling

Scaling a language model is not only a question of final quality: the architectural choice determines how much computation is spent during training, prompt processing, and autoregressive decoding to achieve certain model quality. An ideal model architecture should lower all above computation costs to facilitate scaling to a larger model, while ensure the larger model indeed outperforms smaller baselines. We introduce KV-Invariant Transformer Expansion (KITE), a scaling paradigm that achieves this goal. It trains the model from a smaller size to a larger size (i.e., saving training costs via upcycling), while places newly added parameters in regions that do not affect attention KV. Consequently, during inference, prefilling KV only relies on the smaller part of the model, so the inference costs are saved. As a concrete instantiation, we present Step Scale Transformer (SST), a two-tower decoder in which one tower produces KV and the other reads them. At comparable cumulative training compute, SST, a 67B MoE model with 2.15B active body parameters per decode token, achieves lower training loss than 47B and 63B MoE Transformers with 1.48B and 2.02B active body parameters, respectively, while reducing estimated inference cost by 6.7% and 31.6%.

==> connectivity.tex <==
% Discussion sketch, not a replacement for the SST implementation diagram.
% Solid KV edges show one assignment; they do not require aligned reuse.
\definecolor{prefillercolor}{HTML}{177F77}
\definecolor{decodercolor}{HTML}{496E91}
\definecolor{optioncolor}{HTML}{B27C2D}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,>=Stealth,
 box/.style={rounded corners=2pt,minimum width=2.8cm,minimum height=.65cm,align=center,line width=.7pt},
 pblock/.style={box,draw=prefillercolor,fill=prefillercolor!7},
 dblock/.style={box,draw=decodercolor,fill=decodercolor!7},
 neutral/.style={box,draw=black!35,fill=black!2},
 flow/.style={->,line width=.85pt,draw=black!55},
 kv/.style={->,line width=1.1pt,draw=prefillercolor,preaction={draw=white,line width=3pt}},
 optional/.style={->,rounded corners=3pt,dash pattern=on 4pt off 3pt,line width=1.05pt,draw=optioncolor},
 note/.style={font=\sffamily\footnotesize,text=black!60,align=center},
 tag/.style={font=\sffamily\footnotesize,text=optioncolor,fill=white,inner sep=2pt,align=center},
 psmall/.style={draw=prefillercolor,fill=prefillercolor!7,rounded corners=1.5pt,minimum width=.58cm,minimum height=.38cm,font=\sffamily\scriptsize},
 dsmall/.style={draw=decodercolor,fill=decodercolor!7,rounded corners=1.5pt,minimum width=.58cm,minimum height=.38cm,font=\sffamily\scriptsize}]

\path[use as bounding box] (-.05,-1.65) rectangle (18.15,9.1);
\node[anchor=west,font=\sffamily\bfseries] at (.1,8.8) {(a) Connectivity choices};
\node[anchor=west,font=\sffamily\bfseries] at (11.3,8.8) {(b) KV assignment};
\node[note,anchor=west] at (11.3,8.32) {Three-layer examples; choose one mapping};
\draw[black!15] (10.7,-.25)--(10.7,8.95);

\node[font=\sffamily\bfseries,text=prefillercolor] at (1.6,6.65) {Prefiller};
\node[font=\sffamily\bfseries,text=decodercolor] at (8.25,6.65) {Decoder};
\node[note] at (1.6,6.23) {Produces KV};
\node[note] at (8.25,6.23) {Reads Prefiller KV};
\draw[draw=prefillercolor!25,fill=prefillercolor!2,rounded corners=4pt] (-.08,1.48) rectangle (3.28,5.72);
\draw[draw=decodercolor!25,fill=decodercolor!2,rounded corners=4pt] (6.57,1.48) rectangle (9.93,5.72);
\node[pblock] (p1) at (1.6,2.05) {Transformer block 1};
\node[pblock] (pm) at (1.6,3.6) {Transformer block $l$};
\node[pblock] (pL) at (1.6,5.15) {Transformer block $L$};
\node[dblock] (d1) at (8.25,2.05) {Transformer block 1};
\node[dblock] (dm) at (8.25,3.6) {Transformer block $l$};
\node[dblock] (dL) at (8.25,5.15) {Transformer block $L$};
\foreach \x in {1.6,8.25}{
 \node[text=black!50] at (\x,2.83) {$\vdots$};
 \node[text=black!50] at (\x,4.38) {$\vdots$};
}

\node[neutral] (emb) at (1.6,.0) {Token embedding};
\node[neutral] (entry) at (8.25,.75) {Input combination};
\node[neutral,minimum width=3.15cm] (head) at (8.25,7.55) {Readout + LM head};
\node[note] (prediction) at (8.25,8.32) {Next-token prediction};
\draw[flow] (emb)--(p1);
\draw[flow] (emb.east)--(8.25,0)--(entry.south);
\draw[flow] (entry)--(d1);
\foreach \b in {p1,pm,d1,dm}{\draw[flow] (\b.north)--++(0,.28);}
\foreach \b in {pm,pL,dm,dL}{\draw[flow] (\b.south)++(0,-.26)--(\b.south);}
\draw[flow] (dL.north)--(10.05,5.48)--(10.05,7.55)--(head.east);
\draw[flow] (head)--(prediction);

% Optional bridges from final Prefiller state. These are not KV routes.
\coordinate (pf) at (1.6,5.76);
\draw[flow,-] (pL.north)--(pf);
\fill[optioncolor] (pf) circle (1.5pt);
\draw[optional] (pf)--(4.1,5.76)--(4.1,.75)--(entry.west);
\node[tag] at (4.1,1.12) {Entry bridge};
\draw[optional] (4.1,4.12)--(6.18,4.12)--(6.18,3.6)--(dm.west);
\fill[optioncolor] (4.1,4.12) circle (1.3pt);
\node[tag] at (5.17,4.48) {Intermediate bridge};
\draw[optional] (pf)--(-.0,5.76)--(-.0,7.55)--(head.west);
\node[tag] at (3.5,7.55) {Output fusion};

% One illustrative KV assignment, explicitly replaceable via panel (b).
\draw[kv] (p1.east)--(d1.west) node[pos=.62,above,fill=white,inner sep=1pt,font=\footnotesize] {$K_1,V_1$};
\draw[kv] (pm.east)--(dm.west) node[pos=.62,below,fill=white,inner sep=1pt,font=\footnotesize] {$K_l,V_l$};
\draw[kv] (pL.east)--(dL.west) node[pos=.62,above,fill=white,inner sep=1pt,font=\footnotesize] {$K_L,V_L$};
\node[note,text=prefillercolor,fill=white,inner sep=2pt] at (5.15,2.83) {KV access retained;\\assignment can change};

% Three mutually alternative assignments, with ordered layer indices.
\foreach \name/\yy/\title in {a/6.45/Aligned (current SST),r/3.85/Reversed,s/1.25/Shared source}{
 \node[font=\sffamily\small\bfseries,anchor=west] at (11.35,\yy+.83) {\title};
 \node[note] at (12.05,\yy+.35) {P};
 \node[note] at (16.9,\yy+.35) {D};
 \foreach \idx/\dy/\lab in {1/0/1,2/-.52/2,3/-1.04/3}{
  \node[psmall] (\name p\idx) at (12.05,\yy+\dy-.15) {$\lab$};
  \node[dsmall] (\name d\idx) at (16.9,\yy+\dy-.15) {$\lab$};
 }
}
\foreach \i in {1,2,3}{\draw[kv,line width=.8pt] (ap\i.east)--(ad\i.west);}
\draw[kv,line width=.8pt] (rp1.east)--(rd3.west);
\draw[kv,line width=.8pt] (rp3.east)--(rd1.west);
\draw[kv,line width=.8pt] (rp2.east)--(rd2.west);
\foreach \i in {1,2,3}{\draw[kv,line width=.8pt] (sp3.east)--(sd\i.west);}

\draw[black!15] (.1,-.65)--(17.95,-.65);
\draw[flow] (.2,-1.0)--(1.05,-1.0);
\node[note,anchor=west] at (1.2,-1.0) {Backbone};
\draw[kv] (3.15,-1.0)--(4,-1.0);
\node[note,anchor=west] at (4.15,-1.0) {KV access};
\draw[optional] (6.25,-1.0)--(7.1,-1.0);
\node[note,anchor=west] at (7.25,-1.0) {Optional hidden-state path};
\node[note,anchor=east] at (17.95,-1.0) {Bridge / readout operators may vary};
\node[font=\sffamily\footnotesize,text=black!75] at (9,-1.5)
 {Boundary: future KV production must not depend on historical Decoder states.};
\end{tikzpicture}


==> figures/architecture.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,>=Stealth,
 box/.style={rounded corners=2pt,minimum width=3.1cm,minimum height=.62cm,align=center,line width=.7pt},
 h2style/.style={box,draw=teal!70!black,fill=teal!7},
 h1style/.style={box,draw=blue!65!black,fill=blue!5},
 neutral/.style={box,draw=black!35,fill=black!2},
 flow/.style={->,line width=.9pt,draw=black!60},
 kv/.style={->,line width=1pt,draw=teal!75!black,preaction={draw=white,line width=3pt}},
 state/.style={->,rounded corners=4pt,line width=.9pt,draw=orange!75!black},
 note/.style={font=\sffamily\footnotesize,text=black!65,align=center}]


% Two-stage composition using the paper's original TikZ styles.
\draw[rounded corners=3pt,draw=black!18,line width=.6pt] (-8.25,-1.75) rectangle (-3.65,8.02);
\draw[rounded corners=3pt,draw=black!18,line width=.6pt] (-.22,-1.75) rectangle (10.60,8.02);
\draw[rounded corners=3pt,draw=teal!30!black,line width=.5pt] (-.02,.48) rectangle (3.62,5.62);
\draw[rounded corners=3pt,draw=blue!65!black,dashed,line width=.7pt] (6.38,-.66) rectangle (10.02,5.62);
\node[font=\sffamily\bfseries\large] at (-6,9.04) {Stage 1};
\node[font=\sffamily\small,text=teal!65!black] at (-6,8.55) {Train the Prefiller};
\node[font=\sffamily\bfseries\large] at (5.19,9.04) {Stage 2};
\node[font=\sffamily\small,text=teal!65!black] at (5.19,8.55) {Jointly train both towers};

\node[font=\sffamily\bfseries,text=teal!65!black] at (-6,5.25) {Prefiller};
\node[h2style] (s1) at (-6,1.0) {Transformer block 1};
\node[h2style] (s2) at (-6,2.15) {Transformer block 2};
\node[h2style] (sL) at (-6,4.1) {Transformer block $L$};
\node at (-6,3.12) {$\vdots$};
\node[neutral] (semb) at (-6,-1.2) {Token embedding};
\node[neutral,minimum width=3.45cm] (shead) at (-6,7.02) {Output norm + LM head};
\node[note] at (-6,7.72) {Next-token prediction};
\draw[flow] (semb)--(s1);
\draw[flow] (s1)--(s2);
\draw[flow] (s2.north)--++(0,.32);
\draw[flow] (sL.south)++(0,-.35)--(sL.south);
\draw[flow] (sL.north)--(-6,4.67)--(-3.83,4.67)--(-3.83,7.02)--(shead.east);
\draw[flow] (shead.north)--++(0,.27);
\node[font=\sffamily\bfseries] at (-2.12,3.55) {Expand};
\draw[->,line width=1.3pt,draw=black!65] (-3.40,2.95)--(-.60,2.95);
\node[note] at (-2.12,2.20) {Initialize Decoder\\from source weights};
\node[note,font=\sffamily\scriptsize] at (1.8,4.85) {retained};
\node[note,font=\sffamily\scriptsize] at (8.2,4.85) {added at expansion};

\node[font=\sffamily\bfseries,text=teal!65!black] at (1.8,5.25) {Prefiller};
\node[font=\sffamily\bfseries,text=blue!65!black] at (8.2,5.25) {Decoder};
\node[h2style] (p1) at (1.8,1.0) {Transformer block 1};
\node[h2style] (p2) at (1.8,2.15) {Transformer block 2};
\node[h2style] (pL) at (1.8,4.1) {Transformer block $L$};
\node[h1style] (c1) at (8.2,1.0) {Transformer block 1};
\node[h1style] (c2) at (8.2,2.15) {Transformer block 2};
\node[h1style] (cL) at (8.2,4.1) {Transformer block $L$};
\node at (1.8,3.12) {$\vdots$};
\node at (8.2,3.12) {$\vdots$};
\node[neutral] (emb) at (1.8,-1.2) {Token embedding};
\node[neutral,draw=orange!65!black,minimum height=.68cm] (bridge) at (8.2,-.15) {Entry bridge};
\node[neutral,minimum width=3.45cm] (readout) at (5,5.95) {RMSNorm (no affine)};
\node[neutral,minimum width=3.45cm] (head) at (5,7.02) {Output norm + LM head};
\node[note] at (5,7.72) {Next-token prediction};

\draw[flow] (emb)--(p1);
\draw[flow] (p1)--(p2);
\draw[flow] (p2.north)--++(0,.32);
\draw[flow] (pL.south)++(0,-.35)--(pL.south);
\draw[flow] (bridge)--(c1);
\draw[flow] (c1)--(c2);
\draw[flow] (c2.north)--++(0,.32);
\draw[flow] (cL.south)++(0,-.35)--(cL.south);

\coordinate (pfinal) at (1.8,4.67);
\draw[flow,-] (pL.north)--(pfinal);
\draw[flow] (cL.north)--(8.2,4.67)--(10.25,4.67)--(10.25,5.95)--(readout.east);
\draw[flow] (readout)--(head);
\draw[flow] (head.north)--++(0,.27);
\draw[state] (pfinal)--(4.55,4.67)--(4.55,-.15)--(bridge.west);
\fill[orange!75!black] (pfinal) circle (1.5pt);
\node[note,text=orange!75!black,fill=white,inner sep=2pt] at (4.65,4.98) {Final Prefiller state};
\draw[state] (emb.east)--(8.2,-1.2)--(bridge.south);
\node[note,text=orange!75!black,fill=white,inner sep=1pt] at (5,-1.2) {Embedding};

\draw[kv] (p1.east)--(c1.west) node[pos=.62,above,fill=white,inner sep=1pt,font=\footnotesize] {$K_1,V_1$};
\draw[kv] (p2.east)--(c2.west) node[pos=.62,above,fill=white,inner sep=1pt,font=\footnotesize] {$K_2,V_2$};
\draw[kv] (pL.east)--(cL.west) node[pos=.62,above,fill=white,inner sep=1pt,font=\footnotesize] {$K_L,V_L$};
\node[note,text=teal!65!black,fill=white,inner sep=2pt] at (5.55,3.05) {Layer-wise\\KV reuse};


\draw[->,draw=teal!75!black,line width=1pt] (.2,-2.3)--(.9,-2.3);
\node[note,anchor=west] at (1.0,-2.3) {Shared KV};
\draw[->,draw=orange!75!black,line width=.9pt] (3.3,-2.3)--(4.0,-2.3);
\node[note,anchor=west] at (4.1,-2.3) {Token-local bridge};
\draw[blue!65!black,dashed,rounded corners=1pt,line width=.7pt] (7.5,-2.47) rectangle (7.9,-2.13);
\node[note,anchor=west] at (8.05,-2.3) {New Decoder};
\end{tikzpicture}


==> figures/training_route.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\small,>=Stealth]
\fill[teal!13,rounded corners=2pt] (0,0) rectangle (5.17,.9);
\fill[blue!9,rounded corners=2pt] (5.17,0) rectangle (12,.9);
\draw[teal!65!black,line width=.8pt] (0,0) rectangle (5.17,.9);
\draw[blue!65!black,line width=.8pt] (5.17,0) rectangle (12,.9);
\node[align=center] at (2.585,.45) {Source training\\167.98B tokens};
\node[align=center] at (8.585,.45) {Joint Prefiller/Decoder training\\222.55B tokens};
\draw[->,black!55] (0,-.42)--(12.3,-.42);
\foreach \x/\lab in {0/0,5.17/167.98B,12/390.54B}{
  \draw[black!55] (\x,-.35)--(\x,-.49);
  \node[below,font=\sffamily\footnotesize] at (\x,-.5) {\lab};
}
\node[align=center,font=\sffamily\footnotesize] at (5.17,1.65) {Convert checkpoint\\Copy weights into both towers};
\draw[->,orange!75!black,line width=.9pt] (5.17,1.25)--(5.17,.94);
\node[anchor=east,align=right,font=\sffamily\footnotesize] at (12,1.65) {Evaluated model\\31,037 total updates};
\draw[->,black!55] (12,1.25)--(12,.94);
\node[below,font=\sffamily\footnotesize,text=black!65] at (6,-1) {Cumulative training tokens; source and continuation are both included.};
\end{tikzpicture}

